Progressive End-to-End Object Detection in Crowded Scenes

In this paper, we propose a new query-based detection framework for crowd detection. Previous query-based detectors suffer from two drawbacks: first, multiple predictions will be inferred for a single object, typically in crowded scenes; second, the performance saturates as the depth of the decoding stage increases. Benefiting from the nature of the one-to-one label assignment rule, we propose a progressive predicting method to address the above issues. Specifically, we first select accepted queries prone to generate true positive predictions, then refine the rest noisy queries according to the previously accepted predictions. Experiments show that our method can significantly boost the performance of query-based detectors in crowded scenes. Equipped with our approach, Sparse RCNN achieves 92.0\% $\text{AP}$, 41.4\% $\text{MR}^{-2}$ and 83.2\% $\text{JI}$ on the challenging CrowdHuman \cite{shao2018crowdhuman} dataset, outperforming the box-based method MIP \cite{chu2020detection} that specifies in handling crowded scenarios. Moreover, the proposed method, robust to crowdedness, can still obtain consistent improvements on moderately and slightly crowded datasets like CityPersons \cite{zhang2017citypersons} and COCO \cite{lin2014microsoft}. Code will be made publicly available at https://github.com/megvii-model/Iter-E2EDET.

==> images/fig_ddetr.tex <==
\definecolor{brown}{HTML}{843C0C}
\definecolor{darkred}{HTML}{C43C0C}
\definecolor{skyblue}{HTML}{00B0F0}
\definecolor{black}{HTML}{000000}

\begin{tikzpicture}[
    scale=0.9,
    sym/.style={inner sep=1},
    box/.style={rectangle, rounded corners=3, draw=black, thick, minimum size=16, minimum width=54},
    roi/.style={rectangle, rounded corners=3, draw=black, thick, minimum size=16, inner sep=0, fill=white},
    rnet/.style={rectangle, minimum size=16},
    dr/.style={rectangle, rounded corners=3, draw=black, thick, minimum height=16, inner sep=1, fill=white},
    arr/.style={thick, ->, >=stealth, draw=black}
  ]
  \small

  %Nodes
  \node[sym]   at (0, 0)       (prev_q)              {$\mathbf{q}_{t-1}$};
  \node[sym]   at (0, 3)       (prev_box)            {$\mathbf{b}_{t-1}$};
  \node[box]   at (2, 1.5)     (dyn_conv)            {MCA$_{t-1}$};
  \node[box]   at (2, 0)       (self_attn)           {MSA$_{t-1}$};
  \node[sym]   at (2, 3)       (box)                 {$\mathbf{b}_{t}$};
  \node[sym]   at (.2+4, 0)    (q)                   {$\mathbf{q}_{t}$};
  \node[box]   at +(.4+6, 1.5) (_dyn_conv)           {MCA$_t$};
  \node[box]   at +(.4+6, 0)   (_self_attn)          {MSA$_t$};
  \node[sym]   at +(.4+8, 0)   (_q)                  {$\mathbf{q}_{t+1}$};
  \node[sym]   at +(.4+6, 3)   (_box)                {$\mathbf{b}_{t+1}$};

  %Lines
  \draw[arr] (prev_box)         -- (dyn_conv.west);
  \draw[arr] (prev_q)           -- (self_attn);
  \draw[arr] (self_attn)        -- (dyn_conv);
  \draw[arr] (dyn_conv)         -- (box);
  \draw[arr] (dyn_conv.east)    -- (q);
  \draw[arr] (box) -- (.2+4, 3) -- (_dyn_conv.west);
  \draw[arr] (_self_attn)       -- (_dyn_conv);
  \draw[arr] (_dyn_conv)        -- (_box);
  \draw[arr] (_dyn_conv.east)   -- (_q);
  \draw[arr] (q)                -- (_self_attn);
\end{tikzpicture}


==> images/fig_ddetr_ours.tex <==
\definecolor{brown}{HTML}{843C0C}
\definecolor{darkred}{HTML}{C43C0C}
\definecolor{skyblue}{HTML}{00B0F0}
\definecolor{black}{HTML}{000000}
\begin{tikzpicture}[
    scale=0.9,
    sym/.style={inner sep=1},
    box/.style={rectangle, rounded corners=3, draw=black, thick, minimum size=16, minimum width=54},
    roi/.style={rectangle, rounded corners=3, draw=black, thick, minimum size=16, inner sep=0, fill=white},
    rnet/.style={rectangle, minimum size=16},
    dr/.style={rectangle, rounded corners=3, draw=black, thick, minimum height=16, inner sep=1, fill=white},
    arr/.style={thick, ->, >=stealth, draw=black}
  ]
  \small
  %Nodes
  \node[sym]             at (0, 0)       (prev_q)        {$\mathbf{q}_{t-1}$};
  \node[sym]             at (0, 3)       (prev_box)      {$\mathbf{b}_{t-1}$};
  \node[box]             at (2, 1.5)     (dyn_conv)      {MCA$_{t-1}$};
  \node[box]             at (2, 0)       (self_attn)     {MSA$_{t-1}$};
  \node[sym]             at (2, 3)       (box)           {$\mathbf{b}_{t}$};
  \node[box, draw=none]  at (2, 3)       (hidden_box)    {};
  \node[sym]             at (.2+4, 0)    (q)             {$\mathbf{q}_{t}$};
  \node[box]             at +(.4+6, 1.5) (_dyn_conv)     {MCA$_t$};
  \node[box]             at +(.4+6, 0)   (_self_attn)    {LMSA$_t$};
  \node[sym]             at +(.4+8, 0)   (_q)            {$\mathbf{q}_{t+1}$};
  \node[sym]             at +(.4+6, 3)   (_box)          {$\mathbf{b}_{t+1}$};
  \node[dr, anchor=east] at (.2+4+.01, 1.5)  (d)             {$\mathcal{S}$};
  \node[dr, anchor=west] at (.2+4-.01, 1.5)  (r)             {$\mathcal{R}$};
  \node[rnet]            at (.2+4, 1.5)  (rnet)          {};

  %Lines
  \draw[arr] (prev_box)         -- (dyn_conv.west);
  \draw[arr] (prev_q)           -- (self_attn);
  \draw[arr] (self_attn)        -- (dyn_conv);
  \draw[arr] (dyn_conv)         -- (box);
  \draw[arr] (dyn_conv.east)    -- (q);
  \draw[arr] (box) -- (.2+4, 3) -- (_dyn_conv.west);
  \draw[arr] (hidden_box.east)  -- (rnet);
  \draw[arr] (rnet)             -- (_self_attn.west);
  \draw[arr] (_self_attn)       -- (_dyn_conv);
  \draw[arr] (_dyn_conv)        -- (_box);
  \draw[arr] (_dyn_conv.east)   -- (_q);
  \draw[arr] (q)                -- (.2+4, 1.2);
\end{tikzpicture}


==> images/fig_fp_analysis.tex <==
\begin{tikzpicture}[
    box/.style={rectangle, rounded corners=2, draw=gray, fill=gray!5, align=center, minimum height=26},
  ]
  \centering
  \begin{axis}[
      ybar, axis on top,
      height=5cm, width=1.12\linewidth,
      bar width=.225cm,
      ybar=0,
      ymajorgrids, tick align=inside,
      major grid style={draw=gray!50},
      enlarge x limits=.15,
      ymin=0, ymax=3e4,
      axis x line*=bottom,
      y axis line style={opacity=0},
      major tick length=2pt,
      ytick style={draw=none},
      legend style={
          draw=none,
          fill=none,
          at={(1, 1.08)},
          inner sep=1.2,
          anchor=north east,
          legend columns=-1,
          /tikz/every even column/.append style={column sep=0.1cm}
        },
      legend image code/.code={\draw [#1, draw=none] (0cm,-0.05cm) rectangle (0.18cm,0.08cm); },
      ylabel=Number of errors (\#errors),
      ylabel near ticks,
      symbolic x coords={Duplicate,Localization,Background,Missing},
      xtick=data,
      ytick={0, 5e3, 1e4, 1.5e4, 2e4}
    ]
    \addplot [draw=none, fill=ji] coordinates {
      (Duplicate, 17798)
      (Localization, 14666)
      (Background, 3515)
      (Missing, 9948) };
    \addplot [draw=none,fill=ap] coordinates {
      (Duplicate, 9022)
      (Localization, 11396)
      (Background, 2607)
      (Missing, 9948) };

    \legend{Sparse R-CNN, ours}
    \node[box] at (axis cs:Duplicate, 2.48e4)    (_5) {\color{ji}{1.780}\\\color{ap}{0.902}};
    \node[box] at (axis cs:Localization, 2.48e4) (_6) {\color{ji}{1.467}\\\color{ap}{1.140}};
    \node[box] at (axis cs:Background, 2.48e4)   (_7) {\color{ji}{0.352}\\\color{ap}{0.261}};
    \node[box] at (axis cs:Missing, 2.48e4)      (_8) {\color{ji}{0.995}\\\color{ap}{0.995}};
  \end{axis}
\end{tikzpicture}


==> images/fig_rnet.tex <==
\definecolor{brown}{HTML}{843C0C}
\definecolor{darkred}{HTML}{C43C0C}
\definecolor{skyblue}{HTML}{00B0F0}

\begin{tikzpicture}[
    sym/.style={},
    box/.style={rectangle, rounded corners=3, draw=black, thick, minimum size=16},
    res/.style={circle, draw=black, thick, minimum size=12, inner sep=0, fill=white},
    arr/.style={thick, ->, >=stealth, draw=black}
  ]
  \small
  %Nodes
  \node[sym, anchor=east]               at (0, 0)       (prev_q)      {$\mathbf{q}_{i}$};
  \node[sym, anchor=east, align=right]  at (0, 1.5)     (prev_box)    {$\mathbf{b}_{i},$\\$\mathcal{N}(\mathbf{b}_{i})$};
  \node[box]                            at (0.6, 1.5)   (eps)         {$\mathcal{E}$};
  \node[box]                            at (1.8, 1.5)   (r1)          {\textit{linear+r}};
  \node[box]                            at (3.25, 1.5)  (r2)          {\textit{linear}};
  \node[box]                            at (1.2, 0)     (r3)          {\textit{linear+r}};
  \node[box]                            at (2.85, 0)    (r4)          {\textit{linear}};
  \node[box]                            at (4, 0.75)    (pool)        {\textit{MaxPool}};
  \node[res]                            at (4, 0)       (add1)        {$+$};
%   \node[res]                            at (6.2, 0)     (add2)        {$+$};
  \node[box]                            at (5.1, 0)     (r5)          {$\mathcal{T}$};
%   \node[box]                            at (6.2, 0.75)  (e)           {\textit{E}};

  %Lines
  \draw[arr] (prev_box) -- (eps);
  \draw[arr] (eps)      -- (r1);
  \draw[arr] (r1)       -- (r2);
  \draw[arr] (r2)       -- (4, 1.5) -- (pool);
  \draw[arr] (pool)     -- (add1);

  \draw[arr] (prev_q) -- (r3);
  \draw[arr] (r3)     -- (r4);
  \draw[arr] (r4)     -- (add1);
  \draw[arr] (add1)   -- (r5);
%   \draw[arr] (r5)     -- (add2);
%   \draw[arr] (e)     -- (add2);
  \draw[arr] (r5)   -- +(1, 0);

\end{tikzpicture}


==> images/fig_score.tex <==
\begin{tikzpicture}[
    box/.style={rectangle, rounded corners=2, draw=gray, fill=gray!5, align=center, minimum height=26},
  ]
  \centering
  \begin{axis}[
      ybar, axis on top,
      height=5cm, width=1.12\linewidth,
      bar width=0.15cm,
      ybar=0,
      ymajorgrids,
      tick align=inside,
      enlarge x limits=.1,
      axis x line*=bottom,
      y axis line style={opacity=0},
      ymin=0, ymax=1.5,
      major tick length=2pt,
      ytick style={draw=none},
      legend style={
          draw=none,
          fill=none,
          at={(1, 1.08)},
          inner sep=1.2,
          anchor=north east,
          legend columns=-1,
          /tikz/every even column/.append style={column sep=0.1cm}
        },
      legend image code/.code={\draw [#1, draw=none] (0cm,-0.05cm) rectangle (0.18cm,0.08cm); },
      ytick={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
      yticklabels={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
      xtick={0.5,0.6,0.7,0.8,0.9},
      xticklabels={0.5,0.6,0.7,0.8,0.9},
      ylabel near ticks,
      xlabel near ticks,
    ]
    \addplot [draw=none, fill=mr] coordinates {
        (0.5, 0.4242)
        (0.6, 0.4274)
        (0.7, 0.4140)
        (0.8, 0.4097)
        (0.9, 0.4150) };
    \addplot [draw=none, fill=ji] coordinates {
        (0.5, 0.8312)
        (0.6, 0.8326)
        (0.7, 0.8320)
        (0.8, 0.8330)
        (0.9, 0.8346) };
    \addplot [draw=none, fill=ap] coordinates {
        (0.5, 0.9195)
        (0.6, 0.9200)
        (0.7, 0.9210)
        (0.8, 0.9199)
        (0.9, 0.9186) };
    \legend{MR$^{-2}$, JI, AP}
    \node[box] at (axis cs:0.5, 1.24) (_5) {\color{mr}{.424}\\\color{ji}{.831}\\\color{ap}{.920}};
    \node[box] at (axis cs:0.6, 1.24) (_6) {\color{mr}{.427}\\\color{ji}{.833}\\\color{ap}{.920}};
    \node[box] at (axis cs:0.7, 1.24) (_7) {\color{mr}{.414}\\\color{ji}{.832}\\\color{ap}{.921}};
    \node[box] at (axis cs:0.8, 1.24) (_8) {\color{mr}{.410}\\\color{ji}{.834}\\\color{ap}{.920}};
    \node[box] at (axis cs:0.9, 1.24) (_9) {\color{mr}{.415}\\\color{ji}{.834}\\\color{ap}{.919}};
  \end{axis}
\end{tikzpicture}


==> images/fig_sparsercnn.tex <==
\definecolor{brown}{HTML}{843C0C}
\definecolor{darkred}{HTML}{C43C0C}
\definecolor{skyblue}{HTML}{00B0F0}
\begin{tikzpicture}[
    scale=0.9,
    sym/.style={inner sep=1},
    box/.style={rectangle, rounded corners=3, draw=black, thick, minimum size=16, minimum width=48, fill=white},
    roi/.style={rectangle, rounded corners=3, draw=black, thick, minimum size=16, inner sep=0, fill=white},
    rnet/.style={rectangle, minimum size=16, minimum width=18},
    dr/.style={rectangle, rounded corners=3, draw=black, thick, minimum height=16, inner sep=1, fill=white},
    arr/.style={thick, ->, >=stealth, draw=black}
  ]
  \footnotesize
  \setlength{\medmuskip}{1\medmuskip}
  \setlength{\thickmuskip}{1\thickmuskip}

  %Nodes
  \node[sym]   at (0, 0)       (prev_q)              {$\mathbf{q}_{t-1}$};
  \node[sym]   at (0, 1)       (prev_box)            {$\mathbf{b}_{t-1}$};
  \node[sym]   at (2.35, 1.75) (box)                 {$\mathbf{b}_{t}$};
  \node[sym]   at (3.8, 1)     (q)                   {$\mathbf{q}_{t}$};
  \node[box]   at (2.35, 1)     (dyn_conv)            {DyConv$_{t-1}$};
  
  \node[sym]   at (0.9, 1.75)      (x)                   {\scriptsize $\mathbf{x}^{\text{FPN}}$};
  \node[roi]   at (0.9, 1)      (roi)                 {\scriptsize $\mathcal{P}^{\text{box}}$};
  \draw[arr] (x)                -- (roi);

  \node[box]   at (2.35, 0)     (self_attn)           {MSA$_{t-1}$};

  %Lines
  \draw[arr] (prev_box) -- (roi) -- (dyn_conv) -- (box);
  \draw[arr] (prev_q)   -- (self_attn) -- (dyn_conv);
  \draw[arr] (dyn_conv) -- (q);

  % Overlay
\end{tikzpicture}


==> images/fig_sparsercnn_ours.tex <==
\definecolor{brown}{HTML}{843C0C}
\definecolor{darkred}{HTML}{C43C0C}
\definecolor{skyblue}{HTML}{00B0F0}
\begin{tikzpicture}[
    scale=0.9,
    sym/.style={inner sep=1},
    box/.style={rectangle, rounded corners=3, draw=black, thick, minimum size=16, minimum width=48, fill=white},
    roi/.style={rectangle, rounded corners=3, draw=black, thick, minimum size=16, inner sep=0, fill=white},
    rnet/.style={rectangle, minimum size=16, minimum width=18},
    dr/.style={rectangle, rounded corners=3, draw=black, thick, minimum height=16, inner sep=1, fill=white},
    arr/.style={thick, ->, >=stealth, draw=black}
  ]
  \footnotesize
  \setlength{\medmuskip}{1\medmuskip}
  \setlength{\thickmuskip}{1\thickmuskip}

  %Nodes
  \node[sym]   at (0, 0)       (prev_q)              {$\mathbf{q}_{t-1}$};
  \node[sym]   at (0, 1)       (prev_box)            {$\mathbf{b}_{t-1}$};
  \node[sym]   at (2.35, 1.75) (box)                 {$\mathbf{b}_{t}$};
  \node[sym]   at (3.8, 1)     (q)                   {$\mathbf{q}_{t}$};
  \node[box]   at (2.35, 1)     (dyn_conv)            {DyConv$_{t-1}$};
  
  \node[sym]   at (0.9, 1.75)      (x)                   {\scriptsize $\mathbf{x}^{\text{FPN}}$};
  \node[roi]   at (0.9, 1)      (roi)                 {\scriptsize $\mathcal{P}^{\text{box}}$};
  \draw[arr] (x)                -- (roi);

%   \node[box]   at (2.35, 0)     (self_attn)           {LMSA$_{t-1}$};
  \node[box]   at (2.35, 0)     (self_attn)           {QU$_{t-1}$};

  \node[dr, anchor=east] at (.9+.015, 0)  (d)             {$\mathcal{S}$};
  \node[dr, anchor=west] at (.9-.015, 0)  (r)             {$\mathcal{R}$};
  \node[rnet]            at (.9, 0)  (rnet)              {};

  %Lines
  \draw[arr] (prev_box) -- (roi) -- (dyn_conv) -- (box);
  \draw[arr] (prev_q)   -- (rnet) -- (self_attn) -- (dyn_conv);
  \draw[arr] (dyn_conv) -- (q);
  \draw[arr] (prev_box) -- (rnet);

  % Overlay
\end{tikzpicture}


==> images/fig_theta.tex <==
\begin{tikzpicture}[
    box/.style={rectangle, rounded corners=2, draw=gray, fill=gray!5, align=center, minimum height=26},
  ]
  \centering
  \begin{axis}[
      ybar, axis on top,
      height=5cm, width=1.12\linewidth,
      bar width=0.15cm,
      ybar=0,
      ymajorgrids,
      tick align=inside,
      enlarge x limits=.1,
      axis x line*=bottom,
      y axis line style={opacity=0},
      ymin=0, ymax=1.5,
      major tick length=2pt,
      ytick style={draw=none},
      legend style={
          draw=none,
          fill=none,
          at={(1, 1.08)},
          inner sep=1.2,
          anchor=north east,
          legend columns=-1,
          /tikz/every even column/.append style={column sep=0.1cm}
        },
      legend image code/.code={\draw [#1, draw=none] (0cm,-0.05cm) rectangle (0.18cm,0.08cm); },
      ytick={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
      yticklabels={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
      xtick={0.1,0.2,0.3,0.4,0.5,0.6,0.7},
      xticklabels={0.1,0.2,0.3,0.4,0.5,0.6,0.7},
      ylabel near ticks,
      xlabel near ticks,
    ]
    \addplot [draw=none, fill=mr] coordinates {
        (0.1, 0.4249)
        (0.2, 0.4272)
        (0.3, 0.4306)
        (0.4, 0.414)
        (0.5, 0.4222)
        (0.6, 0.4179)
        (0.7, 0.4231) };
    \addplot [draw=none, fill=ji] coordinates {
        (0.1, 0.8346)
        (0.2, 0.8324)
        (0.3, 0.8336)
        (0.4, 0.832)
        (0.5, 0.8357)
        (0.6, 0.8351)
        (0.7, 0.8354) };
    \addplot [draw=none, fill=ap] coordinates {
        (0.1, 0.9191)
        (0.2, 0.9177)
        (0.3, 0.9188)
        (0.4, 0.921)
        (0.5, 0.9201)
        (0.6, 0.9200)
        (0.7, 0.9199) };
    \legend{MR$^{-2}$, JI, AP}
    \node[box] at (axis cs:.1, 1.24) (_1) {\color{mr}{.425}\\\color{ji}{.835}\\\color{ap}{.919}};
    \node[box] at (axis cs:.2, 1.24) (_2) {\color{mr}{.427}\\\color{ji}{.833}\\\color{ap}{.918}};
    \node[box] at (axis cs:.3, 1.24) (_3) {\color{mr}{.431}\\\color{ji}{.834}\\\color{ap}{.919}};
    \node[box] at (axis cs:.4, 1.24) (_4) {\color{mr}{.414}\\\color{ji}{.832}\\\color{ap}{.921}};
    \node[box] at (axis cs:.5, 1.24) (_5) {\color{mr}{.422}\\\color{ji}{.836}\\\color{ap}{.920}};
    \node[box] at (axis cs:.6, 1.24) (_6) {\color{mr}{.418}\\\color{ji}{.835}\\\color{ap}{.920}};
    \node[box] at (axis cs:.7, 1.24) (_7) {\color{mr}{.423}\\\color{ji}{.835}\\\color{ap}{.920}};
  \end{axis}
\end{tikzpicture}


==> images/fptp.tex <==
\definecolor{tp}{HTML}{3BA3EC}
\definecolor{fp}{HTML}{FF6100}

\hspace{-1em}
\begin{tikzpicture}
  \scriptsize
  \begin{axis}[
      xlabel={\#false positives},
      ylabel={\#trues positives},
      axis on top,
      height=4.35cm, width=1.2\linewidth,
      tick align=inside,
      enlarge y limits=0,
      enlarge x limits=0,
      axis x line*=bottom,
      axis y line*=left,
      ymin=0, ymax=72000,
      xmin=0, xmax=1000,
      major tick length=2pt,
      legend style={
          draw=none,
          fill=none,
          at={(0.65, 1.06)},
          inner sep=1.2,
          anchor=north,
          legend columns=-1,
          /tikz/every even column/.append style={column sep=0.1cm}
        },
      legend image code/.code={
          \draw[mark repeat=2,mark phase=2]
          plot coordinates {
              (0cm,0cm)
              (0.15cm,0cm)        %% default is (0.3cm,0cm)
              (0.3cm,0cm)         %% default is (0.6cm,0cm)
            };%
        },
    %   xlabel near ticks,
      x label style={at={(axis description cs:.5,-0.004cm)},anchor=north},
      y label style={at={(axis description cs:-0.05,.5)},anchor=south},
    ]
    \addplot [color=tp] plot coordinates { (1, 149) (3, 1513) (5, 2904) (7, 4012) (9, 5385) (11, 6328) (13, 7853) (15, 10120) (17, 10638) (19, 11795) (21, 13238) (23, 14265) (25, 14678) (27, 15152) (29, 15820) (31, 16830) (33, 17597) (35, 18202) (37, 18523) (39, 19668) (41, 20733) (43, 21417) (45, 23526) (47, 23826) (49, 24402) (51, 24976) (53, 25304) (55, 25718) (57, 26360) (59, 26553) (61, 27105) (63, 27276) (65, 27702) (67, 27975) (69, 28155) (71, 28508) (73, 28675) (75, 28885) (77, 29314) (79, 29662) (81, 30033) (83, 30517) (85, 31075) (87, 31612) (89, 32178) (91, 32602) (93, 32711) (95, 32969) (97, 33240) (99, 33491) (101, 33619) (103, 33844) (105, 34168) (107, 34514) (109, 34950) (111, 35082) (113, 35693) (115, 35739) (117, 35945) (119, 36194) (121, 36720) (123, 36858) (125, 36899) (127, 37062) (129, 37177) (131, 37391) (133, 37450) (135, 37589) (137, 37755) (139, 37773) (141, 37892) (143, 38210) (145, 38325) (147, 38678) (149, 38978) (151, 39039) (153, 39216) (155, 39403) (157, 39609) (159, 39762) (161, 39936) (163, 40194) (165, 40280) (167, 40378) (169, 40424) (171, 40603) (173, 41002) (175, 41149) (177, 41206) (179, 41413) (181, 41577) (183, 41775) (185, 41942) (187, 42147) (189, 42202) (191, 42350) (193, 42427) (195, 42559) (197, 42791) (199, 42993) (201, 43274) (203, 43404) (205, 43460) (207, 43593) (209, 43633) (211, 43694) (213, 43901) (215, 44170) (217, 44351) (219, 44387) (221, 44549) (223, 44600) (225, 44936) (227, 44936) (229, 45219) (231, 45521) (233, 45597) (235, 45746) (237, 45851) (239, 45909) (241, 46045) (243, 46107) (245, 46206) (247, 46244) (249, 46325) (251, 46363) (253, 46504) (255, 46565) (257, 46597) (259, 46761) (261, 46966) (263, 47034) (265, 47184) (267, 47309) (269, 47558) (271, 47809) (273, 47860) (275, 47887) (277, 47955) (279, 48094) (281, 48130) (283, 48247) (285, 48306) (287, 48389) (289, 48460) (291, 48622) (293, 48725) (295, 48908) (297, 48913) (299, 48996) (301, 49038) (303, 49129) (305, 49355) (307, 49415) (309, 49521) (311, 49589) (313, 49678) (315, 49734) (317, 49780) (319, 49860) (321, 49895) (323, 49953) (325, 49968) (327, 50044) (329, 50108) (331, 50429) (333, 50551) (335, 50751) (337, 50800) (339, 50839) (341, 50943) (343, 51021) (345, 51043) (347, 51095) (349, 51135) (351, 51248) (353, 51293) (355, 51306) (357, 51381) (359, 51458) (361, 51530) (363, 51569) (365, 51736) (367, 51784) (369, 51927) (371, 51949) (373, 51964) (375, 52013) (377, 52067) (379, 52079) (381, 52111) (383, 52207) (385, 52217) (387, 52252) (389, 52308) (391, 52358) (393, 52395) (395, 52437) (397, 52494) (399, 52567) (401, 52590) (403, 52623) (405, 52697) (407, 52751) (409, 52864) (411, 52987) (413, 53036) (415, 53139) (417, 53166) (419, 53250) (421, 53266) (423, 53344) (425, 53369) (427, 53402) (429, 53472) (431, 53522) (433, 53536) (435, 53612) (437, 53650) (439, 53751) (441, 53763) (443, 53783) (445, 53892) (447, 53967) (449, 54001) (451, 54026) (453, 54035) (455, 54060) (457, 54125) (459, 54214) (461, 54224) (463, 54243) (465, 54395) (467, 54435) (469, 54465) (471, 54570) (473, 54633) (475, 54667) (477, 54687) (479, 54699) (481, 54822) (483, 54879) (485, 54920) (487, 54925) (489, 54982) (491, 54991) (493, 55031) (495, 55083) (497, 55119) (499, 55132) (501, 55189) (503, 55218) (505, 55244) (507, 55279) (509, 55339) (511, 55450) (513, 55507) (515, 55588) (517, 55648) (519, 55673) (521, 55698) (523, 55713) (525, 55744) (527, 55774) (529, 55834) (531, 55896) (533, 55926) (535, 56000) (537, 56041) (539, 56074) (541, 56135) (543, 56152) (545, 56230) (547, 56232) (549, 56286) (551, 56359) (553, 56366) (555, 56385) (557, 56407) (559, 56426) (561, 56459) (563, 56507) (565, 56520) (567, 56573) (569, 56648) (571, 56673) (573, 56748) (575, 56781) (577, 56792) (579, 56847) (581, 56889) (583, 56920) (585, 56974) (587, 57001) (589, 57019) (591, 57094) (593, 57156) (595, 57174) (597, 57189) (599, 57215) (601, 57237) (603, 57373) (605, 57387) (607, 57428) (609, 57456) (611, 57473) (613, 57495) (615, 57530) (617, 57536) (619, 57623) (621, 57651) (623, 57732) (625, 57751) (627, 57789) (629, 57801) (631, 57826) (633, 57835) (635, 57845) (637, 57862) (639, 57883) (641, 57891) (643, 57976) (645, 58054) (647, 58082) (649, 58090) (651, 58103) (653, 58109) (655, 58121) (657, 58158) (659, 58177) (661, 58204) (663, 58247) (665, 58281) (667, 58320) (669, 58370) (671, 58381) (673, 58388) (675, 58483) (677, 58500) (679, 58604) (681, 58620) (683, 58650) (685, 58670) (687, 58696) (689, 58703) (691, 58797) (693, 58818) (695, 58875) (697, 58919) (699, 58961) (701, 58969) (703, 59073) (705, 59086) (707, 59104) (709, 59111) (711, 59138) (713, 59149) (715, 59212) (717, 59238) (719, 59305) (721, 59355) (723, 59370) (725, 59377) (727, 59383) (729, 59402) (731, 59488) (733, 59495) (735, 59527) (737, 59568) (739, 59576) (741, 59619) (743, 59629) (745, 59638) (747, 59773) (749, 59775) (751, 59782) (753, 59812) (755, 59824) (757, 59864) (759, 59890) (761, 59912) (763, 59995) (765, 60026) (767, 60034) (769, 60037) (771, 60048) (773, 60060) (775, 60108) (777, 60164) (779, 60178) (781, 60182) (783, 60192) (785, 60242) (787, 60252) (789, 60267) (791, 60297) (793, 60308) (795, 60319) (797, 60346) (799, 60365) (801, 60379) (803, 60400) (805, 60419) (807, 60451) (809, 60480) (811, 60493) (813, 60501) (815, 60503) (817, 60523) (819, 60558) (821, 60569) (823, 60590) (825, 60596) (827, 60629) (829, 60634) (831, 60653) (833, 60741) (835, 60768) (837, 60784) (839, 60792) (841, 60865) (843, 60908) (845, 60920) (847, 60945) (849, 61022) (851, 61046) (853, 61052) (855, 61059) (857, 61094) (859, 61152) (861, 61168) (863, 61174) (865, 61175) (867, 61221) (869, 61236) (871, 61263) (873, 61266) (875, 61306) (877, 61367) (879, 61380) (881, 61393) (883, 61417) (885, 61452) (887, 61472) (889, 61480) (891, 61497) (893, 61544) (895, 61575) (897, 61587) (899, 61597) (901, 61634) (903, 61646) (905, 61655) (907, 61674) (909, 61712) (911, 61722) (913, 61771) (915, 61776) (917, 61792) (919, 61816) (921, 61825) (923, 61872) (925, 61875) (927, 61890) (929, 61898) (931, 61913) (933, 61927) (935, 61988) (937, 62034) (939, 62052) (941, 62090) (943, 62132) (945, 62146) (947, 62151) (949, 62175) (951, 62224) (953, 62251) (955, 62305) (957, 62310) (959, 62321) (961, 62363) (963, 62366) (965, 62385) (967, 62398) (969, 62444) (971, 62455) (973, 62472) (975, 62483) (977, 62519) (979, 62535) (981, 62559) (983, 62595) (985, 62618) (987, 62624) (989, 62683) (991, 62690) (993, 62739) (995, 62759) (997, 62762) (999, 62781) };
    \addplot [color=fp] plot coordinates { (1, 1278) (3, 2973) (5, 6265) (7, 8218) (9, 9367) (11, 13734) (13, 13804) (15, 16137) (17, 16590) (19, 16907) (21, 18176) (23, 18739) (25, 19800) (27, 20925) (29, 21084) (31, 21590) (33, 21952) (35, 22826) (37, 23095) (39, 23899) (41, 23998) (43, 24859) (45, 25139) (47, 25611) (49, 26110) (51, 26596) (53, 26851) (55, 27391) (57, 28899) (59, 29706) (61, 29790) (63, 30050) (65, 30256) (67, 30573) (69, 31231) (71, 32360) (73, 32452) (75, 32834) (77, 33094) (79, 33699) (81, 33943) (83, 34310) (85, 34513) (87, 34754) (89, 34988) (91, 35627) (93, 35780) (95, 36055) (97, 36170) (99, 36675) (101, 37027) (103, 37698) (105, 37731) (107, 37780) (109, 38190) (111, 38360) (113, 38527) (115, 38715) (117, 39098) (119, 40238) (121, 40426) (123, 40640) (125, 41002) (127, 41264) (129, 41290) (131, 41311) (133, 41763) (135, 42010) (137, 42135) (139, 42195) (141, 42237) (143, 42365) (145, 42395) (147, 42518) (149, 42600) (151, 42895) (153, 42911) (155, 43141) (157, 43192) (159, 43248) (161, 43442) (163, 43789) (165, 43891) (167, 44148) (169, 44275) (171, 44295) (173, 44488) (175, 44520) (177, 44534) (179, 44713) (181, 44743) (183, 45000) (185, 45378) (187, 45614) (189, 45649) (191, 45726) (193, 46022) (195, 46068) (197, 46262) (199, 46352) (201, 46429) (203, 46498) (205, 46682) (207, 46720) (209, 46766) (211, 46782) (213, 46925) (215, 47029) (217, 47279) (219, 47370) (221, 47421) (223, 47518) (225, 47585) (227, 47647) (229, 47729) (231, 47766) (233, 47791) (235, 47895) (237, 47973) (239, 48000) (241, 48131) (243, 48153) (245, 48374) (247, 48406) (249, 48482) (251, 48599) (253, 48629) (255, 48678) (257, 48786) (259, 48807) (261, 48872) (263, 48971) (265, 49061) (267, 49240) (269, 49346) (271, 49436) (273, 49485) (275, 49626) (277, 49645) (279, 49792) (281, 49856) (283, 49914) (285, 50070) (287, 50085) (289, 50182) (291, 50201) (293, 50279) (295, 50301) (297, 50390) (299, 50393) (301, 50395) (303, 50459) (305, 50549) (307, 50626) (309, 50682) (311, 50812) (313, 51058) (315, 51170) (317, 51352) (319, 51426) (321, 51658) (323, 51703) (325, 51832) (327, 51900) (329, 51953) (331, 52102) (333, 52219) (335, 52284) (337, 52442) (339, 52444) (341, 52462) (343, 52487) (345, 52553) (347, 52601) (349, 52646) (351, 52679) (353, 52774) (355, 52834) (357, 52859) (359, 52901) (361, 52909) (363, 52953) (365, 52969) (367, 53313) (369, 53367) (371, 53382) (373, 53455) (375, 53515) (377, 53623) (379, 53695) (381, 53743) (383, 53797) (385, 53855) (387, 53926) (389, 53951) (391, 53999) (393, 54010) (395, 54017) (397, 54064) (399, 54099) (401, 54233) (403, 54251) (405, 54291) (407, 54339) (409, 54369) (411, 54380) (413, 54512) (415, 54571) (417, 54626) (419, 54719) (421, 54828) (423, 54975) (425, 55017) (427, 55073) (429, 55190) (431, 55258) (433, 55297) (435, 55447) (437, 55485) (439, 55534) (441, 55566) (443, 55729) (445, 55773) (447, 55787) (449, 55823) (451, 55846) (453, 55864) (455, 55959) (457, 55987) (459, 55994) (461, 55995) (463, 56075) (465, 56082) (467, 56157) (469, 56204) (471, 56241) (473, 56291) (475, 56456) (477, 56467) (479, 56483) (481, 56498) (483, 56643) (485, 56692) (487, 56759) (489, 56846) (491, 56867) (493, 56876) (495, 56939) (497, 57093) (499, 57146) (501, 57163) (503, 57210) (505, 57232) (507, 57269) (509, 57321) (511, 57353) (513, 57402) (515, 57452) (517, 57525) (519, 57564) (521, 57651) (523, 57683) (525, 57747) (527, 57759) (529, 57769) (531, 57862) (533, 57878) (535, 57898) (537, 57994) (539, 58001) (541, 58047) (543, 58073) (545, 58118) (547, 58142) (549, 58167) (551, 58269) (553, 58285) (555, 58300) (557, 58367) (559, 58372) (561, 58402) (563, 58447) (565, 58470) (567, 58477) (569, 58510) (571, 58542) (573, 58585) (575, 58614) (577, 58645) (579, 58705) (581, 58774) (583, 58829) (585, 58865) (587, 58912) (589, 58989) (591, 59001) (593, 59046) (595, 59142) (597, 59203) (599, 59228) (601, 59330) (603, 59366) (605, 59415) (607, 59442) (609, 59479) (611, 59501) (613, 59637) (615, 59668) (617, 59709) (619, 59728) (621, 59741) (623, 59792) (625, 59837) (627, 59929) (629, 59954) (631, 59981) (633, 59982) (635, 60068) (637, 60111) (639, 60158) (641, 60222) (643, 60250) (645, 60300) (647, 60316) (649, 60366) (651, 60411) (653, 60443) (655, 60484) (657, 60530) (659, 60591) (661, 60611) (663, 60699) (665, 60732) (667, 60754) (669, 60773) (671, 60803) (673, 60836) (675, 60904) (677, 60975) (679, 61014) (681, 61016) (683, 61031) (685, 61047) (687, 61091) (689, 61120) (691, 61265) (693, 61291) (695, 61315) (697, 61340) (699, 61350) (701, 61354) (703, 61359) (705, 61364) (707, 61388) (709, 61460) (711, 61534) (713, 61540) (715, 61585) (717, 61627) (719, 61648) (721, 61666) (723, 61696) (725, 61739) (727, 61746) (729, 61811) (731, 61870) (733, 61899) (735, 61946) (737, 61973) (739, 61999) (741, 62060) (743, 62066) (745, 62081) (747, 62110) (749, 62112) (751, 62121) (753, 62145) (755, 62167) (757, 62202) (759, 62235) (761, 62250) (763, 62262) (765, 62314) (767, 62325) (769, 62418) (771, 62426) (773, 62433) (775, 62442) (777, 62513) (779, 62535) (781, 62616) (783, 62646) (785, 62670) (787, 62678) (789, 62726) (791, 62743) (793, 62776) (795, 62851) (797, 62883) (799, 62902) (801, 62915) (803, 63020) (805, 63036) (807, 63053) (809, 63141) (811, 63147) (813, 63223) (815, 63261) (817, 63305) (819, 63359) (821, 63386) (823, 63401) (825, 63430) (827, 63459) (829, 63490) (831, 63512) (833, 63552) (835, 63573) (837, 63599) (839, 63645) (841, 63668) (843, 63699) (845, 63749) (847, 63769) (849, 63815) (851, 63848) (853, 63863) (855, 63886) (857, 63898) (859, 63927) (861, 63952) (863, 64012) (865, 64064) (867, 64090) (869, 64111) (871, 64161) (873, 64175) (875, 64207) (877, 64219) (879, 64237) (881, 64268) (883, 64298) (885, 64320) (887, 64367) (889, 64389) (891, 64419) (893, 64454) (895, 64464) (897, 64477) (899, 64517) (901, 64559) (903, 64590) (905, 64649) (907, 64693) (909, 64712) (911, 64742) (913, 64751) (915, 64762) (917, 64805) (919, 64832) (921, 64871) (923, 64883) (925, 64924) (927, 64972) (929, 65011) (931, 65038) (933, 65047) (935, 65065) (937, 65076) (939, 65119) (941, 65126) (943, 65134) (945, 65141) (947, 65156) (949, 65175) (951, 65181) (953, 65236) (955, 65260) (957, 65271) (959, 65298) (961, 65302) (963, 65325) (965, 65334) (967, 65345) (969, 65381) (971, 65397) (973, 65431) (975, 65434) (977, 65476) (979, 65549) (981, 65594) (983, 65623) (985, 65654) (987, 65659) (989, 65689) (991, 65699) (993, 65713) (995, 65739) (997, 65805) (999, 65837) };

    \legend{\emph{Sparse R-CNN}, \emph{Ours}}
  \end{axis}
\end{tikzpicture}


==> images/hist.tex <==
\definecolor{tp}{HTML}{3BA3EC}
\definecolor{fp}{HTML}{FF6100}

\hspace{-1em}
\begin{tikzpicture}
  \scriptsize
  \begin{axis}[
      xlabel={score},
      ylabel=ratio of ratio,
      ybar, axis on top,
      height=4.5cm, width=1.2\linewidth,
      bar width=0.18cm,
      ybar=0,
      ymajorgrids,
      tick align=inside,
      enlarge y limits={value=.1,upper},
      enlarge x limits=.1,
      ymin=0, ymax=0.5,
      axis x line*=bottom,
      axis y line*=left,
      y axis line style={opacity=0},
      major tick length=2pt,
      ytick style={draw=none},
      legend style={
          draw=none,
          fill=none,
          at={(0.5, 0.675)},
          inner sep=1.2,
          anchor=north,
          legend columns=-1,
          /tikz/every even column/.append style={column sep=0.1cm}
        },
      legend image code/.code={\draw [#1, draw=none] (0cm,-0.05cm) rectangle (0.18cm,0.08cm); },
      x label style={at={(axis description cs:.5,-0.004cm)},anchor=north},
      ylabel near ticks,
      % y label style={at={(axis description cs:-0.15,.5)},anchor=south},
      xtick={0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
      xticklabels={.2, .3, .4, .5, .6, .7, .8, .9, 1},
      ytick={.00, .05, .10, .15, .20, .25, .30},
      yticklabels={.00, .05, .10, .15, .20, .25, .30},
    ]
    \addplot [draw=none, fill=tp] coordinates {
        (0.25, 0.0364746622584506)
        (0.35, 0.0435073818617112)
        (0.45, 0.0463361454711280)
        (0.55, 0.0477042125064128)
        (0.65, 0.0497135609644872)
        (0.75, 0.0531479792509833)
        (0.85, 0.0740395029356438)
        (0.95, 0.2959656273157384) };
    \addplot [draw=none,fill=fp] coordinates {
        (0.25, 0.2390412130194379)
        (0.35, 0.0692370176138630)
        (0.45, 0.0240480533546143)
        (0.55, 0.0103745083509091)
        (0.65, 0.0052300062703072)
        (0.75, 0.0025508749928746)
        (0.85, 0.0013466909878584)
        (0.95, 0.0012825628455794) };

    \legend{\emph{TP}, \emph{FP}}
  \end{axis}
  \begin{axis}[
      ybar, axis on top,
      height=4.5cm, width=1.2\linewidth,
      bar width=0.18cm,
      ybar=0,
      ymajorgrids,
      tick align=inside,
      enlarge y limits={value=.1,upper},
      enlarge x limits=.1,
      ymin=-0.3, ymax=0.03,
      axis x line*=top,
      axis y line*=left,
      xlabel={absolute relative improvement},
      x axis line style={opacity=0},
      y axis line style={opacity=0},
      major tick length=2pt,
      xtick style={draw=none},
      ytick style={draw=none},
      x label style={at={(axis description cs:.5,.9)},anchor=south},
      ylabel near ticks,
      ytick={-.03, .00, .03},
      yticklabels={-.03, .00, .03},
      xtick={},
      xticklabels={},
    ]
    \addplot [draw=none, fill=tp] coordinates {
        (0.25, 0.035896917005-0.0364746622584506)
        (0.35, 0.041142910514-0.0435073818617112)
        (0.45, 0.045275881661-0.0463361454711280)
        (0.55, 0.049214268479-0.0477042125064128)
        (0.65, 0.046256586679-0.0497135609644872)
        (0.75, 0.075872321546-0.0531479792509833)
        (0.85, 0.090396095860-0.0740395029356438)
        (0.95, 0.326738221810-0.2959656273157384)};
    \addplot [draw=none, fill=fp] coordinates {
        (0.25, 0.190474707928-0.2390412130194379)
        (0.35, 0.056849757547-0.0692370176138630)
        (0.45, 0.021427626304-0.0240480533546143)
        (0.55, 0.009923800776-0.0103745083509091)
        (0.65, 0.004164104639-0.0052300062703072)
        (0.75, 0.003448034309-0.0025508749928746)
        (0.85, 0.001875792931-0.0013466909878584)
        (0.95, 0.001042972003-0.0012825628455794)};
  \end{axis}
  \draw[draw=black] (0, 2.414) -- (3.32, 2.414);
\end{tikzpicture}


==> images/hist_ji.tex <==
\begin{tikzpicture}
  \centering\tiny
  \begin{axis}[
      xlabel={\footnotesize Sparse R-CNN},
      ybar, axis on top,
      height=4.5cm, width=.64\linewidth,
      bar width=0.2cm,
      ybar=0,
      ymajorgrids,
      tick align=inside,
      enlarge y limits={value=.1,upper},
      enlarge x limits=.1,
      ymin=0, ymax=0.3,
      axis x line*=bottom,
      y axis line style={opacity=0},
      major tick length=2pt,
      ytick style={draw=none},
      legend style={
          draw=none,
          fill=none,
          at={(0.65, 0.94)},
          inner sep=1.2,
          anchor=north,
          legend columns=-1,
          /tikz/every even column/.append style={column sep=0.1cm}
        },
      legend image code/.code={\draw [#1, draw=none] (0cm,-0.05cm) rectangle (0.18cm,0.08cm); },
      ylabel=ratio of ratio,
      ylabel near ticks,
      xlabel near ticks,
      xtick={0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
      xticklabels={.2, .3, .4, .5, .6, .7, .8, .9, 1},
      ytick={.00, .05, .10, .15, .20, .25},
      yticklabels={},
    ]
    \addplot [draw=none, fill=tp] coordinates {
        (0.25, 0.04035718508112469)
        (0.35, 0.04689445097398307)
        (0.45, 0.04955803909841367)
        (0.55, 0.04795849531611853)
        (0.65, 0.04850790383264599)
        (0.75, 0.05172090047360405)
        (0.85, 0.07292528739629045)
        (0.95, 0.2701420812150969)};
    \addplot [draw=none,fill=fp] coordinates {
        (0.25, 0.24888901252512327)
        (0.35, 0.07627042026274246)
        (0.45, 0.02640638148423754)
        (0.55, 0.01076562510866466)
        (0.65, 0.004694313274127031)
        (0.75, 0.0024340883643621646)
        (0.85, 0.0013491804076750282)
        (0.95, 0.0011266351857904876) };

    \legend{\emph{TP}, \emph{FP}}
  \end{axis}
  \begin{axis}[
      xlabel={\footnotesize Ours},
      axis on top,
      left=-.475\linewidth,
      height=4.5cm, width=.64\linewidth,
      bar width=0.2cm,
      ybar=0,
      ymajorgrids,
      tick align=inside,
      enlarge y limits={value=.1,upper},
      enlarge x limits=.1,
      ymin=0, ymax=0.3,
      axis x line*=bottom,
      axis y line*=right,
      y axis line style={opacity=0},
      major tick length=2pt,
      ytick style={draw=none},
      legend style={
          draw=none,
          fill=none,
          at={(0.65, 0.94)},
          inner sep=1.2,
          anchor=north,
          legend columns=-1,
          /tikz/every even column/.append style={column sep=0.1cm}
        },
      legend image code/.code={\draw [#1, draw=none] (0cm,-0.05cm) rectangle (0.18cm,0.08cm); },
      ylabel near ticks,
      xlabel near ticks,
      xtick={0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
      xticklabels={.2, .3, .4, .5, .6, .7, .8, .9, 1},
      ytick={.00, .05, .10, .15, .20, .25},
      yticklabels={.00, .05, .10, .15, .20, .25},
    ]
    \addplot [draw=none, fill=tp] coordinates {
        (0.25, 0.03783973400848001)
        (0.35, 0.04426074489827044)
        (0.45, 0.04820333709544581)
        (0.55, 0.053343196168746)
        (0.65, 0.04729585455876521)
        (0.75, 0.0840908397645121)
        (0.85, 0.09694048744776255)
        (0.95, 0.28731354665527864) };
    \addplot [draw=none,fill=fp] coordinates {
        (0.25, 0.20492328340908397)
        (0.35, 0.055791111246682734)
        (0.45, 0.021306774852820058)
        (0.55, 0.009707775371381509)
        (0.65, 0.003904462678827441)
        (0.75, 0.0027453253210505445)
        (0.85, 0.0013574108531861026)
        (0.95, 0.0009761156697068602) };

    \legend{\emph{TP}, \emph{FP}}
  \end{axis}
  \node at (3.5, -0.3) (score) {score};
  \node at (7.5, -0.3) (score) {score};
\end{tikzpicture}


==> images/hist_old.tex <==
\definecolor{tp}{HTML}{3BA3EC}
\definecolor{fp}{HTML}{FF6100}

\hspace{-1em}
\begin{tikzpicture}
  \scriptsize
  \begin{axis}[
      xlabel={score},
      ylabel=ratio of ratio,
      ybar, axis on top,
      height=4.5cm, width=1.2\linewidth,
      bar width=0.18cm,
      ybar=0,
      ymajorgrids,
      tick align=inside,
      enlarge y limits={value=.1,upper},
      enlarge x limits=.1,
      ymin=0, ymax=0.3,
      axis x line*=bottom,
      axis y line*=left,
      y axis line style={opacity=0},
      major tick length=2pt,
      ytick style={draw=none},
      legend style={
          draw=none,
          fill=none,
          at={(0.65, 1.025)},
          inner sep=1.2,
          anchor=north,
          legend columns=-1,
          /tikz/every even column/.append style={column sep=0.1cm}
        },
      legend image code/.code={\draw [#1, draw=none] (0cm,-0.05cm) rectangle (0.18cm,0.08cm); },
      x label style={at={(axis description cs:.5,-0.004cm)},anchor=north},
      ylabel near ticks,
      % y label style={at={(axis description cs:-0.15,.5)},anchor=south},
      xtick={0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
      xticklabels={.2, .3, .4, .5, .6, .7, .8, .9, 1},
      ytick={.00, .05, .10, .15, .20, .25, .30},
      yticklabels={.00, .05, .10, .15, .20, .25, .30},
    ]
    \addplot [draw=none, fill=tp] coordinates {
        (0.25, 0.03647466225845066)
        (0.35, 0.04350738186171122)
        (0.45, 0.04633614547112808)
        (0.55, 0.04770421250641282)
        (0.65, 0.04971356096448726)
        (0.75, 0.0531479792509833)
        (0.85, 0.07403950293564385)
        (0.95, 0.29596562731573844) };
    \addplot [draw=none,fill=fp] coordinates {
        (0.25, 0.23904121301943795)
        (0.35, 0.06923701761386308)
        (0.45, 0.024048053354614376)
        (0.55, 0.010374508350909195)
        (0.65, 0.005230006270307245)
        (0.75, 0.002550874992874651)
        (0.85, 0.001346690987858405)
        (0.95, 0.0012825628455794334) };

    \legend{\emph{TP}, \emph{FP}}
  \end{axis}
\end{tikzpicture}

